Deep Reinforcement Learning: From First Principles to Reasoning Models

Deep reinforcement learning has evolved from classical dynamic programming, temporal-difference learning, and tabular control into a broad framework for sequential decision-making under uncertainty. This book provides a structured introduction to that evolution, emphasizing not only how reinforcement learning algorithms work, but also why they were developed, which problems they address, where they fail, and how they connect to real-world systems. It combines textbook foundations, research-oriented discussion, and a systems perspective. Early chapters introduce reinforcement learning, Markov decision processes, dynamic programming, Monte Carlo methods, temporal-difference learning, and the transition from tabular to deep approaches. The middle chapters cover major algorithmic families, including DQN, advanced value-based methods, policy gradients, actor-critic methods, PPO, SAC, model-based reinforcement learning, MuZero, offline reinforcement learning, and sequence-modeling approaches. Later chapters extend the discussion to multi-agent and hierarchical learning, safe reinforcement learning, reinforcement learning from human feedback, reasoning-oriented AI systems, communication networks, UAV applications, implementation pipelines, experimental methodology, failure analysis, and future research directions. Throughout the book, examples from UAV-assisted networks, SD-WAN traffic engineering, safe control, and reasoning-based AI connect mathematical concepts to practical challenges such as partial observability, competing objectives, safety constraints, deployment drift, and uncertain evaluation. The book is intended for advanced students, researchers, and engineers with basic knowledge of probability, linear algebra, calculus, and programming.

==> (inline-0) <==
\begin{tikzpicture}[
		statebox/.style={
			draw=blue!60!black, fill=blue!10,
			rounded corners=5pt, line width=1.0pt,
			minimum width=3.0cm, minimum height=0.95cm,
			align=center, font=\small
		},
		policybox/.style={
			draw=violet!70!black, fill=violet!10,
			rounded corners=5pt, line width=1.0pt,
			minimum width=3.0cm, minimum height=0.95cm,
			align=center, font=\small
		},
		actionbox/.style={
			draw=orange!70!black, fill=orange!10,
			rounded corners=5pt, line width=1.0pt,
			minimum width=3.0cm, minimum height=0.95cm,
			align=center, font=\small
		},
		valuebox/.style={
			draw=teal!60!black, fill=teal!10,
			rounded corners=5pt, line width=1.0pt,
			minimum width=3.4cm, minimum height=0.95cm,
			align=center, font=\small
		},
		rewardbox/.style={
			draw=red!50!orange, fill=red!6,
			rounded corners=5pt, line width=1.0pt,
			minimum width=3.6cm, minimum height=0.95cm,
			align=center, font=\small
		},
		arr/.style={-{Latex[length=2.8mm, width=2.1mm]}, line width=1.0pt},
		]
		
		\node[statebox]  (state)
		{\bfseries\color{blue!70!black} State\\[2pt] $S_t$};
		\node[policybox, right=2.2cm of state]  (policy)
		{\bfseries\color{violet!80!black} Policy\\[2pt] $\pi(a\mid s)$};
		\node[actionbox, right=2.2cm of policy] (action)
		{\bfseries\color{orange!80!black} Action\\[2pt] $A_t$};
		\node[valuebox,  below=2.6cm of policy] (value)
		{\bfseries\color{teal!70!black} Value Function\\[2pt]
			$V^\pi(s)$ or $Q^\pi(s,a)$};
		\node[rewardbox, right=3.2cm of value]  (reward)
		{\bfseries\color{red!60!orange} Reward + Future\\[2pt]
			$R_{t+1}+\gamma V(S_{t+1})$};
		
		\draw[arr, color=blue!50!violet]  (state.east)  -- (policy.west);
		\draw[arr, color=violet!50!orange] (policy.east) -- (action.west);
		\draw[arr, color=blue!50!teal]    (state.south)  -- (value.west);
		\draw[arr, color=orange!60!red]   (action.south) -- (reward.north);
		\draw[arr, color=red!50!teal]
		(reward.west) --
		node[midway, above=6pt, align=center, font=\small, text=black!65]
		{TD error\\or advantage}
		(value.east);
		\draw[arr, color=teal!50!violet]
		(value.north) --
		node[midway, left=4pt, font=\small, text=black!65]
		{improves}
		(policy.south);
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[
		root/.style={
			draw=black!80, fill=black!7,
			rounded corners=6pt, very thick,
			minimum width=4.0cm, minimum height=1.0cm,
			align=center, font=\small\bfseries
		},
		vbox/.style={
			draw=blue!60!black, fill=blue!10,
			rounded corners=5pt, line width=0.95pt,
			minimum width=3.4cm, minimum height=0.88cm,
			align=center, font=\small
		},
		pbox/.style={
			draw=orange!70!black, fill=orange!10,
			rounded corners=5pt, line width=0.95pt,
			minimum width=3.4cm, minimum height=0.88cm,
			align=center, font=\small
		},
		mbox/.style={
			draw=teal!60!black, fill=teal!10,
			rounded corners=5pt, line width=0.95pt,
			minimum width=3.4cm, minimum height=0.88cm,
			align=center, font=\small
		},
		offbox/.style={
			draw=blue!50!black, fill=blue!5,
			rounded corners=5pt, line width=0.85pt,
			minimum width=3.7cm, minimum height=0.88cm,
			align=center, font=\small
		},
		marlbox/.style={
			draw=orange!60!black, fill=orange!7,
			rounded corners=5pt, line width=0.85pt,
			minimum width=3.7cm, minimum height=0.88cm,
			align=center, font=\small
		},
		safebox/.style={
			draw=teal!50!black, fill=teal!7,
			rounded corners=5pt, line width=0.85pt,
			minimum width=3.7cm, minimum height=0.88cm,
			align=center, font=\small
		},
		varrow/.style={-{Latex[length=2.4mm,width=1.9mm]}, line width=0.95pt, color=blue!60!black},
		parrow/.style={-{Latex[length=2.4mm,width=1.9mm]}, line width=0.95pt, color=orange!70!black},
		marrow/.style={-{Latex[length=2.4mm,width=1.9mm]}, line width=0.95pt, color=teal!60!black},
		]
		
		\node[root] (drl) {Deep Reinforcement Learning};
		
		\node[vbox] (value)  at ($(drl)+(-4.8cm,-1.8cm)$)
		{\bfseries\color{blue!70!black} Value-Based\\[2pt]\small DQN, Rainbow};
		\node[pbox] (policy) at ($(drl)+(0cm,-1.8cm)$)
		{\bfseries\color{orange!80!black} Policy / Actor-Critic\\[2pt]\small PPO, SAC, TD3};
		\node[mbox] (model)  at ($(drl)+(+4.8cm,-1.8cm)$)
		{\bfseries\color{teal!70!black} Model-Based\\[2pt]\small MuZero, Dreamer};
		
		\node[offbox,  below=1.0cm of value]  (offline)
		{\bfseries\color{blue!60!black} Offline / Sequence RL\\[2pt]\small CQL, IQL, DT};
		\node[marlbox, below=1.0cm of policy] (marl)
		{\bfseries\color{orange!70!black} Multi-Agent RL\\[2pt]\small MADDPG, QMIX, MAPPO};
		\node[safebox, below=1.0cm of model]  (safe)
		{\bfseries\color{teal!60!black} Safe RL\\[2pt]\small CMDP, CBF, Shields};
		
		\draw[varrow, color=blue!55!black]   (drl.south) -- (value.north);
		\draw[parrow, color=orange!65!black] (drl.south) -- (policy.north);
		\draw[marrow, color=teal!55!black]   (drl.south) -- (model.north);
		\draw[varrow]  (value)  -- (offline);
		\draw[parrow]  (policy) -- (marl);
		\draw[marrow]  (model)  -- (safe);
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[
		uav/.style={
			regular polygon, regular polygon sides=3,
			draw=blue!60!black, fill=blue!10,
			line width=1.1pt,
			minimum size=2.6cm, align=center, inner sep=0pt
		},
		user/.style={
			circle, draw=teal!70!black, fill=teal!15,
			line width=0.8pt, minimum size=0.44cm, inner sep=0pt
		},
		statebox/.style={
			draw=blue!60!black, fill=blue!8,
			rounded corners=5pt, line width=1.0pt,
			minimum width=4.0cm, minimum height=0.92cm,
			align=center, font=\small
		},
		actionbox/.style={
			draw=orange!70!black, fill=orange!10,
			rounded corners=5pt, line width=1.0pt,
			minimum width=4.0cm, minimum height=0.92cm,
			align=center, font=\small
		},
		rewardbox/.style={
			draw=teal!60!black, fill=teal!10,
			rounded corners=5pt, line width=1.0pt,
			minimum width=4.0cm, minimum height=0.92cm,
			align=center, font=\small
		},
		sdnbox/.style={
			draw=violet!70!black, fill=violet!10,
			rounded corners=5pt, line width=1.1pt,
			minimum width=3.8cm, minimum height=0.92cm,
			align=center, font=\small
		},
		arrow/.style={-{Latex[length=2.8mm, width=2.1mm]}, line width=1.0pt},
		fatarrow/.style={-{Latex[length=4.5mm, width=6mm]}, line width=2.4pt, color=black!55},
		guidearrow/.style={-{Latex[length=2.6mm, width=2mm]}, line width=1.0pt, color=violet!80!black},
		rlarrow/.style={-{Latex[length=2.8mm, width=2.1mm]}, line width=1.0pt, color=blue!60!black},
		looparrow/.style={-{Latex[length=2.8mm, width=2.1mm]}, line width=1.0pt, color=teal!60!black},
		]
		
		\draw[thick, black!50] (-0.2,0) -- (8.0,0);
		\node[below=5pt, font=\small\itshape, text=black!60] at (3.9,0)
		{Ground users and service area};
		
		\node[uav] (u1) at (1.9, 2.85)
		{\small\bfseries\color{blue!70!black} UAV 1};
		\node[uav] (u2) at (5.9, 2.85)
		{\small\bfseries\color{blue!70!black} UAV 2};
		
		\foreach \x/\y/\n in {
			0.55/0.50/a, 1.20/0.72/b, 1.90/0.50/c,
			4.80/0.62/d, 5.75/0.78/e, 6.70/0.52/f, 3.70/0.58/g}
		\node[user] (\n) at (\x,\y) {};
		
		\foreach \u/\t in {u1/a,u1/b,u1/c,u2/d,u2/e,u2/f,u2/g}
		\draw[dashed, color=teal!60!black, line width=0.7pt] (\u) -- (\t);
		
		\node[sdnbox] (sdn) at (3.9, 5.55)
		{\bfseries SDN Controller\\[1pt]\small Global network view};
		\draw[guidearrow] (sdn.west) to[out=205, in=100]
		node[left=3pt, font=\small, text=violet!80!black] {guidance} (u1.north);
		\draw[guidearrow] (sdn.east) to[out=335, in=80]
		node[right=3pt, font=\small, text=violet!80!black] {guidance} (u2.north);
		
		\draw[fatarrow] (7.85, 1.55) -- (9.2, 1.55);
		
		\node[statebox] (state) at (12.15, 4.55)
		{\bfseries\color{blue!70!black} State\\[2pt]
			\small positions, QoS, battery};
		\node[actionbox, below=0.70cm of state] (action)
		{\bfseries\color{orange!80!black} Action\\[2pt]
			\small move, serve, allocate};
		\node[rewardbox, below=0.70cm of action] (reward)
		{\bfseries\color{teal!70!black} Reward\\[2pt]
			\small QoS $-$ energy $-$ violations};
		
		\draw[rlarrow, color=blue!50!orange]  (state)  -- (action);
		\draw[rlarrow, color=orange!50!teal]  (action) -- (reward);
		\draw[looparrow] (reward.east) -- ++(0.6,0)
		|- ($(state.east)+(0.6,0)$) -- (state.east);
		\draw[rlarrow, color=blue!60!black] (9.4, 4.55) -- (state.west);
	\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[
		axis/.style={->, thick},
		dot/.style={circle, fill, inner sep=1.4pt}
		]
		\draw[axis, color=gray!70] (0,0) -- (7.5,0) node[right, color=black] {time};
		\draw[axis, color=gray!70] (0,0) -- (0,3.2) node[above, color=black] {credit};
		
		\foreach \x/\h/\c in {0.6/2.8/red!80!black, 1.5/2.1/red!65!orange, 2.4/1.55/orange!80, 3.3/1.15/orange!60!yellow, 4.2/0.85/yellow!70!orange, 5.1/0.62/green!50!yellow, 6.0/0.45/green!60!black} {
			\draw[thick, color=\c] (\x,0) -- (\x,\h);
			\node[dot, fill=\c] at (\x,\h) {};
		}
		
		\node[font=\small, color=gray!70!black] at (3.5,-0.55) {recently visited states receive larger eligibility};
		\node[align=center, font=\small, color=purple!70] at (5.4,2.7) {$e_t(s) \propto (\gamma\lambda)^k$\\decays backward in time};
	\end{tikzpicture}
\begin{tabular}{p{0.18\textwidth}p{0.22\textwidth}p{0.23\textwidth}p{0.23\textwidth}}
		\toprule
		Method & Requires model? & Update target & Main strength \\
		\midrule
		Dynamic programming & Yes & Expected Bellman backup & Exact planning when model is known \\
		Monte Carlo & No & Complete sampled return $G_t$ & Simple, unbiased return samples for episodic tasks \\
		Temporal difference & No & Bootstrapped target $R+\gamma V(S')$ & Online, incremental, central to modern RL \\
		\bottomrule
	\end{tabular}
\begin{tikzpicture}[
		box/.style={draw, rounded corners, thick, minimum width=2.8cm, minimum height=0.85cm, align=center},
		arrow/.style={-{Latex[length=2.1mm]}, thick},
		node distance=1.9cm
		]
		\node[box, draw=blue!70, fill=blue!10, font=\bfseries] (dp) {DP};
		\node[box, draw=orange!80, fill=orange!15, font=\bfseries, right=of dp] (mc) {MC};
		\node[box, draw=green!60!black, fill=green!10, font=\bfseries, right=of mc] (td0) {TD(0)};
		\node[box, draw=purple!70, fill=purple!10, font=\bfseries, below=of mc] (nstep) {$n$-step TD};
		\node[box, draw=red!70!black, fill=red!8, font=\bfseries, below=of td0] (lambda) {TD$(\lambda)$};
		
		\draw[arrow, color=red!70!black] (dp) -- node[above, font=\small, color=red!70!black] {sample} (mc);
		\draw[arrow, color=red!70!black] (mc) -- node[above, font=\small, color=red!70!black] {bootstrap} (td0);
		\draw[arrow, color=purple!70] (mc) -- (nstep);
		\draw[arrow, color=green!60!black] (td0) -- (lambda);
		\draw[arrow, color=purple!70] (nstep) -- (lambda);
		
		\node[below=0.8cm of $(nstep)!0.5!(lambda)$, align=center, font=\small, color=gray!70!black] {Modern RL often mixes sampling, bootstrapping, replay,\\function approximation, and policy improvement.};
	\end{tikzpicture}

==> (inline-4) <==
\begin{tabular}{p{2.6cm}p{3.7cm}p{5.2cm}}
		\toprule
		Critic type & Estimate & Typical use \\
		\midrule
		State-value critic & \(V_\phi(s)\) & On-policy actor-critic, A2C, A3C, PPO \\
		Action-value critic & \(Q_\phi(s,a)\) & DDPG, TD3, SAC, deterministic actor updates \\
		Advantage critic & \(A_\phi(s,a)\) & Advantage actor-critic, compatible approximation \\
		Distributional critic & Distribution of \(Z(s,a)\) & Risk-sensitive control, distributional actor-critic variants \\
		Soft critic & \(Q_\phi(s,a)\) with entropy-regularized target & SAC and maximum-entropy RL \\
		Safety critic & Cost value \(V_c(s)\) or \(Q_c(s,a)\) & Constrained or safe actor-critic \\
		\bottomrule
	\end{tabular}
\begin{tikzpicture}[
		root/.style={draw,rounded corners,thick,minimum width=3.0cm,minimum height=0.85cm,align=center},
		branch/.style={draw,rounded corners,minimum width=3.1cm,minimum height=0.75cm,align=center},
		arrow/.style={-{Latex[length=2.2mm]},thick},
		node distance=0.8cm
		]
		\node[root] (critic) {Critic};
		\node[branch, below left=1.0cm and 2.2cm of critic] (v) {$V_\phi(s)$\\state value};
		\node[branch, below=1.0cm of critic] (q) {$Q_\phi(s,a)$\\action value};
		\node[branch, below right=1.0cm and 2.2cm of critic] (c) {$V_c,Q_c$\\cost/safety};
		\node[branch, below=0.9cm of v] (on) {A2C, A3C, PPO};
		\node[branch, below=0.9cm of q] (cont) {DDPG, TD3, SAC};
		\node[branch, below=0.9cm of c] (safe) {safe RL, CBF filters};
		\draw[arrow] (critic) -- (v);
		\draw[arrow] (critic) -- (q);
		\draw[arrow] (critic) -- (c);
		\draw[arrow] (v) -- (on);
		\draw[arrow] (q) -- (cont);
		\draw[arrow] (c) -- (safe);
	\end{tikzpicture}

==> (inline-5) <==
\begin{tabular}{p{2.9cm}p{8.6cm}}
		\toprule
		Component & UAV/SDN interpretation \\
		\midrule
		Actor & Maps network state to UAV movement, bandwidth shares, and power control \\
		Reward critic & Predicts long-term QoS, throughput, latency, and energy trade-off \\
		Safety critic & Predicts future constraint risk such as collision, battery depletion, or URLLC violations \\
		Advantage & Measures whether the chosen action performed better than expected in that traffic state \\
		Entropy & Keeps alternative routing/movement decisions alive during uncertain traffic changes \\
		Terminal mask & Prevents bootstrapping after drone failure, episode end, or mission reset \\
		\bottomrule
	\end{tabular}
\begin{tikzpicture}[
		box/.style={
			draw,
			rounded corners,
			thick,
			minimum width=3.1cm,
			minimum height=0.9cm,
			align=center,
			font=\small,
			inner sep=4pt
		},
		small/.style={
			draw,
			rounded corners,
			minimum width=2.9cm,
			minimum height=0.8cm,
			align=center,
			font=\small,
			inner sep=4pt
		},
		arrow/.style={-{Latex[length=2.2mm]}, thick},
		node distance=1.0cm
		]

		\node[box, draw=blue!70, fill=blue!10, font=\small\bfseries] (obs)
		{Network state\\{\normalfont\small QoS, SINR, battery}};

		\node[box, draw=green!60!black, fill=green!10, font=\small\bfseries, right=of obs] (actor)
		{Actor\\{\normalfont\small movement + allocation}};

		\node[small, draw=orange!80, fill=orange!15, font=\small\bfseries, right=of actor] (filter)
		{Safety filter\\{\normalfont\small CBF/projection}};

		\node[box, draw=gray!70, fill=gray!10, font=\small\bfseries, right=of filter] (env)
		{UAV/SDN system};

		\node[small, draw=purple!70, fill=purple!10, font=\small\bfseries, below=1.45cm of actor] (rewcrit)
		{Reward critic\\{\normalfont\small $V_r$}};

		\node[small, draw=red!70!black, fill=red!8, font=\small\bfseries, below=1.45cm of filter] (costcrit)
		{Cost critic\\{\normalfont\small $V_c$}};

		\draw[arrow, color=blue!60] (obs) -- (actor);
		\draw[arrow, color=green!60!black] (actor) -- (filter);
		\draw[arrow, color=orange!70!black] (filter) -- (env);

		\coordinate (fb1) at ($(env.south)+(0.0,-0.95)$);
		\coordinate (fb2) at ($(env.south)+(0.0,-0.85)$);

		\draw[arrow, color=gray!60] (env.south) -- (fb1) -| (rewcrit.north);
		\draw[arrow, color=gray!60] (env.south) -- (fb2) -| (costcrit.north);

		\draw[arrow, color=purple!70] (rewcrit.north) -- node[left, font=\scriptsize, text=purple!70] {$\nabla_\theta J$} (actor.south);
		\draw[arrow, color=red!70!black] (costcrit.north) -- node[right, font=\scriptsize, text=red!70!black] {$\nabla_\theta C$} (filter.south);

	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[
		box/.style={
			draw,
			rounded corners,
			thick,
			minimum width=1.9cm,
			minimum height=0.85cm,
			align=center,
			font=\small,
			inner sep=4pt
		},
		arrow/.style={-{Latex[length=2.9mm]}, thick},
		softarrow/.style={-{Latex[length=2.5mm]}, semithick},
		]

		% Top row
		\node[box, draw=blue!70, fill=blue!8] (env) at (-3.8,1.4)
		{Environment\\{\normalfont\small $s,r,s'$}};

		\node[box, draw=green!60!black, fill=green!10] (actor) at (0,1.4)
		{Stochastic actor\\{\normalfont\small $\pi_\phi(a\mid s)$}};

		\node[box, draw=gray!70, fill=gray!8] (alpha) at (4.5,1.4)
		{Temperature\\{\normalfont\small $\alpha$}};

		% Bottom row
		\node[box, draw=orange!80!black, fill=orange!10] (buffer) at (-3.8,-1.2)
		{Replay buffer\\{\normalfont\small $(s,a,r,s',d)$}};

		\node[box, draw=purple!70, fill=purple!8] (critic) at (0,-1.2)
		{Twin critics\\{\normalfont\small $Q_{\theta_1}, Q_{\theta_2}$}};

		\node[box, draw=red!70!black, fill=red!7] (target) at (3.8,-1.2)
		{Target critics\\{\normalfont\small $Q_{\bar{\theta}_1},Q_{\bar{\theta}_2}$}};

		% Environment interaction
		\draw[arrow, draw=blue!65]
		(env.east) -- node[above, font=\scriptsize, text=blue!65] {state} (actor.west);

		\draw[arrow, draw=green!60!black]
		(actor.north west) to[bend left=22]
		node[above, font=\scriptsize, text=green!60!black] {action}
		(env.north east);

		% Data storage and critic update
		\draw[arrow, draw=orange!80!black]
		(env.south) -- node[left, font=\scriptsize, text=orange!80!black] {transition} (buffer.north);

		\draw[arrow, draw=orange!80!black]
		(buffer.east) -- node[above, font=\scriptsize, text=orange!80!black] {minibatch} (critic.west);

		\draw[arrow, draw=red!70!black]
		(target.west) -- node[above, font=\scriptsize, text=red!70!black] {soft target} (critic.east);

		% Actor update
		\draw[arrow, draw=purple!70]
		(critic.north) -- node[right, font=\scriptsize, text=purple!70]
		{$\min(Q_1,Q_2)-\alpha\log\pi$} (actor.south);

		% Entropy temperature
		\draw[arrow, draw=gray!65]
		(alpha.west) -- node[above, font=\scriptsize, text=gray!65] {entropy weight} (actor.east);

		\draw[softarrow, dashed, draw=gray!60]
		(actor.south east) to[bend right=20]
		node[right, font=\scriptsize, text=gray!60] {entropy error}
		(alpha.south west);

	\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[
			box/.style={draw,rounded corners,thick,minimum width=2.8cm,minimum height=0.78cm,
				align=center,font=\small},
			small/.style={draw,rounded corners,minimum width=1.2cm,minimum height=0.6cm,
				align=center,font=\scriptsize},
			arrow/.style={-{Latex[length=2.2mm]},thick},
			node distance=1.5cm
			]

			% ── Row 1 (y=0): logs  seq  dt  act ──────────────────────────────
			\node[box,fill=blue!8,draw=blue!70]                        (logs) at (0,0)
			{UAV/SDN logs\\QoS, SINR, battery};
			\node[box,fill=green!8,draw=green!60!black]                (seq)  at (4.0,0)
			{trajectory\\tokenization};
			\node[box,fill=purple!8,draw=purple!70]                    (dt)   at (8.0,0)
			{Decision\\Transformer};
			\node[box,fill=orange!10,draw=orange!80!black]             (act)  at (12.0,0)
			{continuous\\network action};

			% ── Row 2 (y=-2.8): safety  exec ─────────────────────────────────
			\node[box,fill=red!7,draw=red!70!black]                    (safety) at (12.0,-2.8)
			{safety layer\\CBF/projection};
			\node[box,fill=gray!8,draw=gray!70]                        (exec)   at (7.5,-2.8)
			{UAV/SDN\\execution};

			% ── Token row (y=-1.4): centred under seq, well between rows ─────
			\node[small,fill=blue!8,draw=blue!70]                      (rtg) at (3.0,-1.4)
			{$\hat{R}_t$};
			\node[small,fill=green!8,draw=green!60!black]              (st)  at (4.3,-1.4)
			{$s_t$};
			\node[small,fill=orange!10,draw=orange!80!black]           (at)  at (5.6,-1.4)
			{$a_t$};

			% ── Row 1 arrows ─────────────────────────────────────────────────
			\draw[arrow,draw=blue!65]         (logs) -- (seq);
			\draw[arrow,draw=green!60!black]  (seq)  -- (dt);
			\draw[arrow,draw=purple!70]       (dt)   --
			node[above,font=\scriptsize,align=center]{$\hat{R}$\\prompt} (act);

			% ── act down to safety ────────────────────────────────────────────
			\draw[arrow,draw=orange!80!black] (act) -- (safety);

			% ── safety left to exec ───────────────────────────────────────────
			\draw[arrow,draw=red!70!black]    (safety) -- (exec);

			% ── exec feedback up and left back to logs ────────────────────────
			\draw[arrow,draw=gray!60]
			(exec.west) -- ++(-6.4,0)
			|- node[pos=0.25,left,font=\scriptsize]{new log} (logs.south);

			% ── token upward arrows (decorative, pointing toward seq) ─────────
			\draw[->,draw=black!30] (rtg.north) -- ++(0,0.4);
			\draw[->,draw=black!30] (st.north)  -- ++(0,0.4);
			\draw[->,draw=black!30] (at.north)  -- ++(0,0.5);

		\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[
			uav/.style={regular polygon,regular polygon sides=3,draw,thick,
				minimum size=0.9cm,align=center,font=\small},
			user/.style={circle,draw,minimum size=0.32cm,inner sep=0pt},
			box/.style={draw,rounded corners,thick,minimum width=3.2cm,minimum height=0.8cm,
				align=center,font=\small},
			arrow/.style={-{Latex[length=2.2mm]},thick}
			]

			% Bounding area
			\draw[thick] (0,0) rectangle (8,4.8);
			\node[above] at (4,4.8) {Urban service region};

			% UAVs
			\node[uav,fill=blue!10,draw=blue!70] (u1) at (1.4,3.6) {U1};
			\node[uav,fill=blue!10,draw=blue!70] (u2) at (3.5,3.0) {U2};
			\node[uav,fill=blue!10,draw=blue!70] (u3) at (6.4,3.5) {U3};
			\node[uav,fill=blue!10,draw=blue!70] (u4) at (5.0,1.6) {U4};

			% User clusters
			\foreach \x/\y in {0.9/0.8,1.2/1.0,1.5/0.7,1.8/1.1,2.0/0.8}
			\node[user,fill=red!60]    at (\x,\y) {};
			\foreach \x/\y in {3.2/1.0,3.5/0.8,2.8/1.2,3.1/0.9,3.5/1.1,4.1/0.8}
			\node[user,fill=green!60]  at (\x,\y) {};
			\foreach \x/\y in {6.0/0.8,6.3/1.1,6.6/0.7,6.9/1.0,7.2/0.8}
			\node[user,fill=orange!70] at (\x,\y) {};

			% UAV–user links
			\draw[dashed,draw=gray!70] (u1) -- (1.4,1.0);
			\draw[dashed,draw=gray!70] (u2) -- (3.8,1.0);
			\draw[dashed,draw=gray!70] (u3) -- (6.6,1.0);
			\draw[dashed,draw=gray!70] (u4) -- (4.5,1.0);

			% Interference — label shifted left of centre to avoid overlap
			\draw[<->,thick,draw=red!60]
			(u2) -- node[left,font=\scriptsize,text=red!70!black,
			pos=0.4]{interference} (u4);

			% Right-side boxes
			\node[box,fill=purple!8,draw=purple!70]          (sdn)   at (11.0,3.8)
			{SDN controller\\global state + constraints};
			\node[box,fill=green!8,draw=green!60!black]      (train) at (11.0,2.4)
			{CTDE learner\\critic / mixer / graph};
			\node[box,fill=orange!10,draw=orange!80!black]   (exec)  at (11.0,0.9)
			{Decentralized UAV policies\\local observations};

			% Box-to-box arrows
			\draw[arrow,draw=purple!70]      (sdn)   -- (train);
			\draw[arrow,draw=green!60!black] (train) -- (exec);

			% Area boundary to SDN (global state in)
			\draw[arrow,draw=blue!70]
			(8,3.8) -- (sdn.west);

			% Exec to area boundary (policy out)
			\draw[arrow,draw=orange!80!black]
			(exec.west) -- (8,0.9);

		\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[
            box/.style={draw,rounded corners,thick,minimum width=2.85cm,minimum height=0.82cm,align=center,font=\small},
            small/.style={draw,rounded corners,minimum width=2.45cm,minimum height=0.72cm,align=center,font=\small},
            arrow/.style={-{Latex[length=2.1mm]},thick},
            feedback/.style={-{Latex[length=2mm]},semithick,draw=gray!65},
            node distance=0.7cm
            ]
            
            \node[box,fill=blue!8,draw=blue!70]                          (state)
            {Network state\\QoS, SINR, battery};
            \node[box,fill=green!10,draw=green!60!black,right=of state]  (actor)
            {Safe actor\\movement + resources};
            \node[box,fill=orange!10,draw=orange!80!black,right=of actor](cbf)
            {CBF / projection\\hard constraints};
            \node[box,fill=gray!10,draw=gray!70,right=of cbf]            (env)
            {UAV/SDN system};
            
            \node[small,fill=purple!8,draw=purple!70,
            below=1.05cm of actor]                                 (rcrit)
            {Reward critic\\$V_R$};
            \node[small,fill=red!6,draw=red!70!black,
            below=1.05cm of cbf]                                   (ccrit)
            {Cost critics\\$V_{C_1},\ldots,V_{C_m}$};
            \node[small,fill=yellow!12,draw=yellow!60!black,
            below=1.1cm of env]                                   (lambda)
            {Dual variables\\$\lambda_1,\ldots,\lambda_m$};
            
            \draw[arrow,draw=blue!70]         (state) -- (actor);
            \draw[arrow,draw=green!60!black]  (actor) -- (cbf);
            \draw[arrow,draw=orange!80!black] (cbf)   -- (env);
            
            \coordinate (drop)   at ($(env.south)+(0,-0.5)$);
            \coordinate (splitR) at ($(drop)+(-5.2,0)$);
            \coordinate (splitC) at ($(drop)+(-2.1,0)$);
            
            \draw[feedback] (env.south) -- (drop);
            \draw[feedback] (drop) -- (splitR) |- (rcrit.east);
            \draw[feedback] (drop) -- (splitC) |- (ccrit.east);
            \draw[feedback] (env.south) -- (lambda.north);
            
            \draw[arrow,draw=purple!70]
            (rcrit.north)
            -- node[left,font=\scriptsize,text=purple!70]{$A_R$}
            (actor.south);
            
            \draw[arrow,draw=red!70!black]
            (ccrit.north)
            -- node[right,font=\scriptsize,text=red!70!black]{$A_C$}
            (cbf.south);
            
            \draw[arrow,draw=yellow!60!black]
            (lambda.west) -- (ccrit.east);
            
        \end{tikzpicture}

==> (inline-10) <==
\begin{tabular}{p{0.22\textwidth}p{0.34\textwidth}p{0.33\textwidth}}
        \toprule
        Task family & Example trajectory & Reward or verifier \\
        \midrule
        Mathematics & intermediate equations, final answer & exact answer match, symbolic checker, process reward model \\
        Code generation & plan, code edits, tests & unit tests, static analysis, execution score \\
        Scientific reasoning & hypothesis, derivation, calculation & simulator, known result, expert verifier \\
        Tool use & choose tool, call API, inspect output & task completion, environment feedback \\
        Network control & diagnose congestion, propose route/slice change & QoS constraints, latency, packet loss, safety monitor \\
        Proof search & tactic sequence, proof state transitions & proof checker accepts or rejects \\
        \bottomrule
    \end{tabular}
\begin{tikzpicture}[
        box/.style={draw,rounded corners,thick,minimum width=2.9cm,minimum height=0.85cm,
            align=center,font=\small},
        arrow/.style={-{Latex[length=2.2mm]},thick},
        node distance=1.1cm
        ]

        \node[box,fill=blue!8,draw=blue!70]                           (problem)  {Problem $x$};
        \node[box,fill=green!10,draw=green!60!black,right=of problem] (policy)   {Reasoning policy\\$\pi_\theta$};
        \node[box,fill=orange!10,draw=orange!80!black,right=of policy](traj)     {Reasoning trajectory\\$z_{1:T}, y$};
        \node[box,fill=purple!8,draw=purple!70,right=of traj]         (verifier) {Verifier / reward\\$R(x,y)$ or $r_t$};
        \node[box,fill=gray!8,draw=gray!70,below=1.2cm of traj]       (update)   {Policy update\\PPO, GRPO, RLOO};

        \draw[arrow,draw=blue!65]         (problem)  -- (policy);
        \draw[arrow,draw=green!60!black]  (policy)   -- (traj);
        \draw[arrow,draw=orange!80!black] (traj)     -- (verifier);

        \draw[arrow,draw=purple!70]
        (verifier.south) -- (verifier.south |- update.east)
        -- node[below,font=\scriptsize,text=purple!70]{reward signal}
        (update.east);

        \draw[arrow,draw=gray!65]
        (update.west) -- (update.west -| policy.south)
        -- node[left,font=\scriptsize,text=gray!60]{gradient}
        (policy.south);

    \end{tikzpicture}

==> (inline-11) <==
\begin{tabularx}{\textwidth}{p{3.0cm}p{3.2cm}X}
        \toprule
        Book component & Network role & Example in this chapter \\
        \midrule
        DQN / Rainbow & discrete path or channel selection & path choice, admission, channel selection \\
        PPO / SAC & continuous control & traffic splits, UAV velocity, power allocation \\
        Offline RL / DT & learning from logs & production telemetry, operator demonstrations \\
        Model-based RL & safe lookahead & digital-twin rollouts and CEM/MPC tests \\
        MARL / QMIX / MAPPO & distributed agents & multi-UAV slicing and multi-cell RAN control \\
        Safe RL / CBF & hard constraints & latency, jitter, energy, collision, regulatory limits \\
        RLHF / reasoning RL & operator interaction & explanation, diagnosis, and verifier-guided recommendations \\
        \bottomrule
    \end{tabularx}
\begin{tikzpicture}[
            box/.style={draw,rounded corners,thick,minimum width=2.8cm,minimum height=0.85cm,
                align=center,font=\small},
            cloud/.style={draw,ellipse,thick,minimum width=2.6cm,minimum height=1.1cm,
                align=center,font=\small},
            arrow/.style={-{Latex[length=2.2mm]},thick}
            ]

            \node[box,fill=blue!8,draw=blue!70]              (src)   at (0, 0)
            {Branch site\\traffic classes};

            \node[cloud,fill=green!8,draw=green!60!black]    (mpls)  at (4.0, 1.2)
            {MPLS\\low jitter};
            \node[cloud,fill=orange!10,draw=orange!80!black] (inet)  at (4.0,-1.2)
            {Internet/5G\\high capacity};

            \node[box,fill=gray!10,draw=gray!70]             (dst)   at (8.0, 0)
            {Data center\\cloud app};

            \node[box,fill=purple!8,draw=purple!70]          (agent) at (12.5, 1.2)
            {DRL traffic\\split policy};
            \node[box,fill=red!6,draw=red!70!black]          (safe)  at (11.5,-1.3)
            {Safety filter\\latency/jitter CBF};

            \draw[arrow,draw=green!60!black]
            (src) -- node[above,font=\scriptsize]{$x_{\mathrm{MPLS}}$} (mpls);
            \draw[arrow,draw=orange!80!black]
            (src) -- node[below,font=\scriptsize]{$x_{\mathrm{INET}}$} (inet);

            \draw[arrow,draw=green!60!black]  (mpls) -- (dst);
            \draw[arrow,draw=orange!80!black] (inet) -- (dst);

            \draw[arrow,draw=gray!60]
            (dst) -- node[above,font=\scriptsize]{telemetry} (agent);

            \draw[arrow,draw=purple!70]
            (agent.south)
            -- node[right,font=\scriptsize]{proposed split}
            (safe.north);

            \draw[arrow,draw=red!70!black]
            (safe.west) -- ++(-0.1,0)
            -- ++(0,-2.5)
            -- node[below,font=\scriptsize]{safe split}
            ++(-9.8,0)
            -- (src.south);

        \end{tikzpicture}

==> (inline-12) <==
\begin{tabularx}{\textwidth}{p{3.3cm}p{4.2cm}X}
        \toprule
        Failure mode & Symptom & What to inspect \\
        \midrule
        Reward hacking & reward increases but SLA worsens & class-wise and tail metrics \\
        Simulator shortcut & policy exploits unrealistic simulator artifact & model assumptions and validation \\
        Oscillation & routing/slicing decisions switch rapidly & action smoothing, delay, hysteresis \\
        Unsafe exploration & constraint violations during training & offline/safe RL, safety filter, shadow mode \\
        Non-stationary traffic & policy fails after deployment & drift detection, retraining, online validation \\
        Interference neglect & good single-cell results, poor multi-cell results & SINR and interference model \\
        Unfair allocation & average QoS improves, edge users suffer & percentile/user-level metrics \\
        Controller overhead & action arrives too late & inference latency and timescale \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{p{3.4cm}X}
        \toprule
        Category & What should be reported \\
        \midrule
        Topology and traffic & nodes, links, capacities, traffic traces, mobility, burst model \\
        Wireless model & path loss, fading, interference, bandwidth, MCS/throughput mapping \\
        Control loop & decision interval, telemetry delay, inference time, actuation delay \\
        Algorithms & hyperparameters, seeds, normalization, replay/on-policy batch size \\
        Baselines & rule-based, optimizer/MPC, classical networking heuristic, strong DRL baseline \\
        Safety & constraints, violation definition, proposed vs executed action, recovery time \\
        Evaluation & mean, p95/p99, class-wise metrics, confidence intervals, stress tests \\
        Reproducibility & code, config files, random seeds, simulator version, hardware cost \\
        \bottomrule
    \end{tabularx}

==> (inline-13) <==
\begin{tikzpicture}[
        entity/.style={draw,rounded corners,thick,minimum width=2.65cm,minimum height=0.75cm,align=center,font=\small},
        small/.style={draw,rounded corners,minimum width=2.4cm,minimum height=0.65cm,align=center,font=\small},
        arrow/.style={-{Latex[length=2.2mm]},thick}
        ]
        \node[entity,fill=blue!8,draw=blue!70] (telemetry) at (0,2.0) {Telemetry\\latency, SINR, load};
        \node[entity,fill=green!8,draw=green!60!black] (state) at (4.0,2.0) {Observation builder\\history + masks};
        \node[entity,fill=orange!10,draw=orange!80!black] (policy) at (8.0,2.0) {DRL policy\\PPO/SAC/MARL};
        \node[entity,fill=red!6,draw=red!70!black] (safety) at (8.0,0.4) {Safety layer\\CBF/projection};
        \node[entity,fill=gray!10,draw=gray!70] (system) at (4.0,0.4) {UAV/SD-WAN\\simulator or twin};
        \node[small,fill=purple!8,draw=purple!70] (logs) at (0,0.4) {Logs\\metrics + traces};

        \draw[arrow,draw=blue!70] (telemetry) -- (state);
        \draw[arrow,draw=green!60!black] (state) -- (policy);
        \draw[arrow,draw=orange!80!black] (policy) -- (safety);
        \draw[arrow,draw=red!70!black] (safety) -- (system);
        \draw[arrow,draw=gray!70] (system) -- (logs);
        \draw[arrow,draw=gray!70] (system) -- (telemetry);
        \draw[arrow,dashed,draw=purple!70]
        (logs.north) -- ++(0,0.1) coordinate(L)
        -- node[above,font=\scriptsize,xshift=-2.1cm]{feedback}
        (L -| state.south)
        -- (state.south);
    \end{tikzpicture}
\begin{tabularx}{\textwidth}{p{3.0cm}X}
        \toprule
        Question & Example in UAV/SD-WAN control \\
        \midrule
        What is controlled? & routing ratios, UAV movement, bandwidth allocation, handover, power \\
        What is observed? & telemetry, SINR, latency, battery, traffic class, queue state, topology \\
        What is hidden? & future traffic bursts, real channel uncertainty, user mobility, failures \\
        What is unsafe? & latency violation, battery exhaustion, collision, packet loss, regulatory violation \\
        What is optimized? & QoS satisfaction, throughput, energy efficiency, fairness, stability \\
        What is the timescale? & 100 ms, 1 s, 10 s, or slower orchestration loop \\
        What is the deployment path? & simulator, digital twin, shadow mode, canary, production guardrail \\
        \bottomrule
    \end{tabularx}
\begin{tabularx}{\textwidth}{p{3.4cm}X}
        \toprule
        Path & Purpose \\
        \midrule
        \texttt{configs/} & YAML or Python configuration files for environment, algorithm, training, and evaluation \\
        \texttt{envs/} & Gymnasium/PettingZoo-compatible environments and wrappers \\
        \texttt{agents/} & algorithm implementations: PPO, SAC, QMIX, offline RL, safe wrappers \\
        \texttt{models/} & policy networks, critics, world models, encoders, mixers \\
        \texttt{buffers/} & replay buffers, rollout buffers, offline datasets \\
        \texttt{train.py} & single entry point for training \\
        \texttt{eval.py} & deterministic evaluation and test-scenario evaluation \\
        \texttt{scripts/} & launchers, sweep generators, plotting, table generation \\
        \texttt{tests/} & environment, reward, shape, safety, and regression tests \\
        \texttt{runs/} & generated logs, checkpoints, configs, metrics, videos, artifacts \\
        \bottomrule
    \end{tabularx}

==> (inline-14) <==
\begin{tikzpicture}[
        box/.style={draw,rounded corners,thick,minimum width=2.8cm,minimum height=0.75cm,align=center,font=\small},
        small/.style={draw,rounded corners,minimum width=2.4cm,minimum height=0.65cm,align=center,font=\small},
        arrow/.style={-{Latex[length=2.2mm]},thick}
        ]
        \node[box,fill=blue!8,draw=blue!70] (data) at (0,2.0) {Telemetry\\and logs};
        \node[box,fill=green!8,draw=green!60!black] (env) at (3.8,2.0) {Simulator\\digital twin};
        \node[box,fill=orange!10,draw=orange!80!black] (agent) at (7.6,2.0) {DRL agent\\PPO/SAC};
        \node[box,fill=red!6,draw=red!70!black] (safe) at (7.6,0.3) {Safety layer\\CBF/projection};
        \node[box,fill=gray!10,draw=gray!70] (net) at (3.8,0.3) {SD-WAN + UAV\\system};
        \node[small,fill=purple!8,draw=purple!70] (eval) at (0,0.3) {Evaluation\\and reports};
        \draw[arrow] (data) -- (env);
        \draw[arrow] (env) -- (agent);
        \draw[arrow] (agent) -- (safe);
        \draw[arrow] (safe) -- (net);
        \draw[arrow] (net) -- (eval);
        \draw[arrow] (net) -- (data);
        \draw[arrow,dashed,draw=gray!60]
        (eval.south) -- ++(0,1.5) coordinate(E)
        -- node[below,font=\scriptsize]{policy refinement}
        (E -| agent.south)
        -- (agent.south);
    \end{tikzpicture}
\begin{tabularx}{\textwidth}{p{2.7cm}X}
        \toprule
        Component & Values \\
        \midrule
        Algorithms & rule-based, PPO, SAC, PPO-Lagrangian, SAC+CBF, ablated SAC without CBF \\
        Seeds & 0, 1, 2, 3, 4, 5, 6, 7, 8, 9 \\
        Scenarios & normal load, traffic burst, link degradation, UAV low battery, telemetry delay, mixed failure \\
        Metrics & reward, QoS satisfaction, p95 latency, CVaR latency, packet loss, energy, violation rate \\
        Ablations & no safety filter, no history, no telemetry age, fixed reward weights, no uncertainty penalty \\
        Deployment gate & shadow risk below threshold for 48 hours of replay before canary \\
        \bottomrule
    \end{tabularx}

==> (inline-15) <==
\begin{tikzpicture}[
			box/.style={draw, rounded corners, thick,
				minimum width=2.5cm, minimum height=0.65cm,
				align=center, font=\small},
			arrow/.style={-{Latex[length=2.2mm]}, thick},
			node distance=0.5cm and 1.0cm
			]

			\node[box, fill=blue!8,    draw=blue!70]        (traffic) {Traffic traces\\mobility seeds};
			\node[box, fill=green!8,   draw=green!60!black,
			right=1.2cm of traffic]                   (sim)     {Simulator\\ns-3 / digital twin};
			\node[box, fill=orange!10, draw=orange!80!black,
			right=1.2cm of sim]                       (policy)  {DRL policy};
			\node[box, fill=red!7,     draw=red!70!black,
			right=1.2cm of policy]                    (safe)    {Safety layer\\CBF/projection};
			\node[box, fill=purple!8,  draw=purple!70,
			right=1.2cm of safe]                      (logs)    {Evaluation logs};

			\node[box, fill=gray!10, draw=gray!70,
			below=1.0cm of sim]                       (stress)  {Stress suite};
			\node[box, fill=gray!10, draw=gray!70,
			below=1.0cm of logs]                      (metrics) {QoS + safety\\+ compute metrics};

			\draw[arrow, draw=blue!70]         (traffic) -- (sim);
			\draw[arrow, draw=green!60!black]  (sim)     -- (policy);
			\draw[arrow, draw=orange!80!black] (policy)  --
			node[above, font=\scriptsize]  {proposed} (safe);
			\draw[arrow, draw=red!70!black]    (safe)    --
			node[above, font=\scriptsize]  {executed} (logs);

			\draw[arrow, draw=gray!70] (stress)  -- (sim);
			\draw[arrow, draw=gray!70] (logs)    -- (metrics);

		\end{tikzpicture}
\begin{tabular}{lrrrrr}
		\toprule
		Method & QoS sat. $\uparrow$ & p95 latency $\downarrow$ & loss $\downarrow$ & violations $\downarrow$ & inference ms $\downarrow$ \\
		\midrule
		Rule-based & 0.71 & 43.2 & 0.032 & 0.110 & 0.2 \\
		PPO & 0.82 & 35.5 & 0.026 & 0.084 & 3.8 \\
		PPO-Lagrangian & 0.80 & 32.1 & 0.021 & 0.041 & 4.2 \\
		PPO + CBF & 0.84 & 30.4 & 0.018 & 0.008 & 5.5 \\
		SAC + CBF & 0.86 & 29.8 & 0.017 & 0.006 & 6.1 \\
		\bottomrule
	\end{tabular}

==> (inline-16) <==
\begin{tikzpicture}[
		box/.style={draw, rounded corners, thick, minimum width=3.1cm, minimum height=0.8cm, align=center, font=\small},
		arrow/.style={-{Latex[length=2.2mm]}, thick},
		node distance=1.3cm
		]
		\node[box, fill=blue!8, draw=blue!70] (traffic) {Traffic scenarios\\normal/high/failure};
		\node[box, fill=green!8, draw=green!60!black, right=of traffic] (policy) {DRL policy\\traffic split};
		\node[box, fill=orange!10, draw=orange!80!black, right=of policy] (cbf) {Neural CBF\\safety filter};
		\node[box, fill=gray!10, draw=gray!70, right=of cbf] (net) {SD-WAN \\system\\QoS outcomes};
		\node[box, fill=purple!8, draw=purple!70, below=1.2cm of policy] (logs) {Logs\\reward, metrics, actions};
		\node[box, fill=red!7, draw=red!65!black, below=1.2cm of cbf] (audit) {Failure audit\\SLA, projection, drift};

		\draw[arrow, draw=blue!65] (traffic) -- (policy);
		\draw[arrow, draw=green!60!black] (policy) -- (cbf);
		\draw[arrow, draw=orange!80!black] (cbf) -- (net);
		\draw[arrow, draw=gray!70] (net.south) |- (audit.east);
		\draw[arrow, draw=gray!70] (policy.south) -- (logs.north);
		\draw[arrow, draw=gray!70] (cbf.south) -- (audit.north);
		\draw[arrow, draw=purple!70] (logs) -- (audit);
	\end{tikzpicture}
\begin{tabular}{lrrrr}
		\toprule
		Controller & Reward & Latency p95 (ms) & Packet loss (\%) & CBF interventions \\
		\midrule
		Production heuristic & 14.2 & 19.5 & 0.8 & 0 \\
		DRL policy proposal & 18.7 & 31.8 & 1.6 & -- \\
		DRL after CBF filter & 17.1 & 24.6 & 1.1 & 38 \\
		Safe retrained DRL & 16.4 & 18.7 & 0.9 & 9 \\
		\bottomrule
	\end{tabular}
